Benchmark for Models Predicting Human Behavior in Gap Acceptance Scenarios

Autonomous vehicles currently suffer from a time-inefficient driving style caused by uncertainty about human behavior in traffic interactions. Accurate and reliable prediction models enabling more efficient trajectory planning could make autonomous vehicles more assertive in such interactions. However, the evaluation of such models is commonly oversimplistic, ignoring the asymmetric importance of prediction errors and the heterogeneity of the datasets used for testing. We examine the potential of recasting interactions between vehicles as gap acceptance scenarios and evaluating models in this structured environment. To that end, we develop a framework aiming to facilitate the evaluation of any model, by any metric, and in any scenario. We then apply this framework to state-of-the-art prediction models, which all show themselves to be unreliable in the most safety-critical situations.

==> Figures/Figure_1/Figure_1.tex <==
\documentclass[class=scrreprt]{standalone}

\input{header}
\KOMAoptions{fontsize=9pt}
\usetikzlibrary{external}
\tikzexternalize[prefix=Figures/tikz/, shell escape=-shell-escape]
\begin{document}
\tikzsetnextfilename{Figure_1}
\begin{tikzpicture}
    %  \draw[red!50!white] (-1,0.) rectangle(16.5,- 13);

    \begin{scope}[xshift = 1cm, yshift = - 2cm]
    \draw[black, thick] (0,-0.5) rectangle(2,-1) node[pos=0.5, align=center, text width = 1.8cm]
    {Dataset $D$};
    \draw[black] (0,-1) rectangle(2,-2) node[pos=0.5, align=left, text width = 1.8cm] (DI)
    {\textit{\hyperref[sec:DI]{Extract in- \\ and outputs}}};
    \node [draw = black, scale=0.5 ,diamond, fill=black!50] (DI_out) at (2, -1.5) {};
    \node [draw = black, scale=0.5 ,diamond, fill=black!50] (DI_in) at (0, -1.5) {};
    \draw[black] (0,-2) rectangle(2,-3) node[pos=0.5, align=left, text width = 1.8cm]
    {\textit{\hyperref[sec:DT]{Transform\\predictions}}};
    \node [draw = black, scale=0.5 ,diamond, fill=black!50] (DT_in) at (0, -2.5) {};
    \node [draw = black, scale=0.5 ,diamond, fill=black!50] (DT_out) at (2, -2.5) {};
    \end{scope}
    
    \begin{scope}[xshift = 5cm, yshift = - 3cm]
    \draw[black, thick] (0,0.5) rectangle(2,0) node[pos=0.5, align=center, text width = 1.8cm]
    {Splitting $S$};
    \draw[black] (0,0) rectangle(2,-1) node[pos=0.5, align=left, text width = 1.8cm]
    {\textit{\hyperref[sec:SM]{Create train\\ and test set}}};
    \node [draw = black, scale=0.5 ,diamond, fill=black!50] (S_in) at (0, -0.5) {};
    \node [draw = black, scale=0.5 ,diamond, fill=black!50] (S_out1) at (2, -0.5) {};
    \node [draw = black, scale=0.5 ,diamond, fill=black!50] (S_out2) at (2, -0.833) {};
    \node [draw = black, scale=0.5 ,diamond, fill=red!50!white] (S_outS) at (2, -0.166) {};
    \node[right, align= left, red!50!white] at (2.2, -0.166)
    {$\bm{\zeta}$};
    \end{scope}
    
    
    \begin{scope}[xshift = 9cm, yshift = - 4.25cm]
    \draw[black, thick] (0,-0.5) rectangle(2,-1) node[pos=0.5, align=center, text width = 1.8cm]
    {Model $M$};
    \draw[black] (0,-1) rectangle(2,-2) node[pos=0.5, align=left, text width = 1.8cm]
    {\textit{\hyperref[sec:MT]{Train model \\ on train set}}};
    \node [draw = black, scale=0.5 ,diamond, fill=black!50] (MT_in) at (0, -1.5) {};
    \draw[black] (0,-2) rectangle(2,-3) node[pos=0.5, align=left, text width = 1.8cm]
    {\textit{\hyperref[sec:MP]{Predict for \\ test set}}};
    \node [draw = black, scale=0.5 ,diamond, fill=black!50] (MP_in) at (0, -2.5) {};
    \node [draw = black, scale=0.5 ,diamond, fill=black!50] (MP_out) at (2, -2.5) {};
    \end{scope}
    
    \begin{scope}[xshift = 13cm, yshift = - 3.667cm]
    \draw[black, thick] (0,0.5) rectangle(2,0) node[pos=0.5, align=center, text width = 1.8cm]
    {Metric $E$};
    \draw[black] (0,-1) rectangle(2,-2) node[pos=0.5, align=left, text width = 1.8cm]
    {\textit{\hyperref[sec:ET]{Set prediction time}}};
    \node [draw = black, scale=0.5 ,diamond, fill=black!50] (ET_out) at (2, -1.5) {};
    \draw[black] (0,0) rectangle(2,-1) node[pos=0.5, align=left, text width = 1.8cm]
    {\textit{\hyperref[sec:EV]{Evaluate on \\ test set}}};
    \node [draw = black, scale=0.5 ,diamond, fill=black!50] (EV_in1) at (0, -0.166) {};
    \node [draw = black, scale=0.5 ,diamond, fill=black!50] (EV_in2) at (0, -0.833) {};
    \node [draw = black, scale=0.5 ,diamond, fill=red!50!white] (EV_out) at (2, -0.5) {};
    \node[right, align= left, red!50!white] at (2.2, -0.5)
    {$\bm{F}$};
    \end{scope}
    
    \draw [->] (DI_out) -- (S_in);
    \node[align= center, above] at (4, -3.5)
    {All samples \\ $\bm{D_I}, \bm{D_O}$};
    
    \draw [->] (S_out1) -- (8.5, -3.5) --  (8.5, -5.75)  -- (MT_in); 
    \node[above right, align= left] at (7.65, -3.5)
    {Training samples \\ $\bm{D}_{\bm{I},\text{train}},$ $\bm{D}_{\bm{O},\text{train}}$};
    
    \draw [->] (S_out2) -- (EV_in1);
    \node[above, align= left] at (11.625, -3.833)
    {True test sample \\ outputs  $\bm{D}_{\bm{O},\text{test}}$};
    
    \draw [->] (7.5, -3.833) --  (7.5, -6.75) -- (MP_in); 
    \fill [black] (7.5, -3.833) circle(0.05); 
    \node[align= left, above left] at (7.5, -6.75)
    {Test sample \\ inputs $\bm{D}_{\bm{I},\text{test}}$};
    
    \draw [->] (MP_out) -- (11.25,-6.75) -- (11.25,-7.5)-- (0.75,-7.5) -- (0.75,-4.5) -- (DT_in); 
    \node[align= left, above right] at (0.75, -7.5)
    {Predicted test sample \\ outputs $\bm{D}_{\bm{OP},\text{test}}$};;
    
    \draw [->] (DT_out) -- (EV_in2); 
    \node[align= left, below] at (5.33, -4.5)
    {Predicted test sample \\ outputs $\bm{D}_{\bm{OP},\text{test}}$ (trans.)};
    
    \draw [->] (ET_out) -- (15.25, - 5.167) -- (15.25, -2.25) -- (0.75, -2.25) -- (0.75, - 3.5) -- (DI_in); 
    \node[align= left, below left] at (15.25, -2.25)
    {Method for calculating time of prediction $t_0$};

\end{tikzpicture}
\end{document}
